Many-point tropical relaxation and the Monge--Amp\`ere equation

In this paper we prove that a process we call tropical relaxation gives a convergent method for numerically approximating the Monge--Amp\`ere Dirichlet problem on bounded convex planar domains. We approximate the prescribed probability measure by point clouds and construct the least concave tropical roof with zero boundary values and a corner at each point, using repeated updates of affine planes with integral gradients. For universally generic clouds of $N$ points in a fixed compact subset of the interior, convergence of the empirical measures implies uniform convergence of the roofs, divided by $\sqrt{N}$, to the Aleksandrov solution. The limiting measure may be singular. Euler's and Pick's formulas relate curvature to point counts, with an $O(N^{-1/2})$ discrepancy against compactly supported $C^1$ tests. A removal estimate gives almost-sure uniform convergence for independent samples from any absolutely continuous probability law on the whole domain. For generic clouds in a fixed interior compact set of a rational-slope polygon, suitably rescaled sandpile odometers converge to the same solution along meshes chosen sufficiently fine for each cloud. Their deficit measures converge to its negative Laplacian.

==> figures/numerical-profiles.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=7cm,y=14cm,font=\small]
  \foreach \y in {.1,.2,.3} {
    \draw[black!12,line width=.3pt] (-.9,\y)--(.9,\y);
    \draw[black!50] (-.9,\y)--(-.885,\y);
    \node[left] at (-.91,\y) {\(\y\)};
  }
  \draw[black!55,line width=.45pt] (-.9,0)--(.9,0);
  \draw[black!55,line width=.45pt] (-.9,0)--(-.9,.33);
  \foreach \x/\lab in {-.9/{-.9},-.6/{-.6},-.3/{-.3},0/{0},.3/{.3},.6/{.6},.9/{.9}} {
    \draw[black!50] (\x,0)--(\x,.004);
    \node[below] at (\x,-.002) {\(\lab\)};
  }
  \node[right] at (.92,0) {\(x\)};
  \node[anchor=west] at (-.9,.35) {\(N^{-1/2}F_{\Delta_{256}^{\circ},P_N}(x,0)\)};
  \draw[Algebra!85!black,densely dotted,line width=.85pt] plot coordinates {
(-0.900000,0.06234375)
(-0.897000,0.06414375)
(-0.894000,0.06594375)
(-0.891000,0.06774375)
(-0.888000,0.06954375)
(-0.885000,0.07134375)
(-0.882000,0.07314375)
(-0.879000,0.07494375)
(-0.876000,0.07674375)
(-0.873000,0.07854375)
(-0.870000,0.08034375)
(-0.867000,0.08214375)
(-0.864000,0.08394375)
(-0.861000,0.08574375)
(-0.858000,0.08754375)
(-0.855000,0.08934375)
(-0.852000,0.09114375)
(-0.849000,0.09294375)
(-0.846000,0.09474375)
(-0.843000,0.09654375)
(-0.840000,0.09834375)
(-0.837000,0.10014375)
(-0.834000,0.10194375)
(-0.831000,0.10374375)
(-0.828000,0.10554375)
(-0.825000,0.10734375)
(-0.822000,0.10914375)
(-0.819000,0.11094375)
(-0.816000,0.11274375)
(-0.813000,0.11454375)
(-0.810000,0.11634375)
(-0.807000,0.11814375)
(-0.804000,0.11994375)
(-0.801000,0.12174375)
(-0.798000,0.12308950)
(-0.795000,0.12428950)
(-0.792000,0.12548950)
(-0.789000,0.12668950)
(-0.786000,0.12788950)
(-0.783000,0.12908950)
(-0.780000,0.13028950)
(-0.777000,0.13148950)
(-0.774000,0.13268950)
(-0.771000,0.13388950)
(-0.768000,0.13508950)
(-0.765000,0.13628950)
(-0.762000,0.13748950)
(-0.759000,0.13868950)
(-0.756000,0.13988950)
(-0.753000,0.14108950)
(-0.750000,0.14228950)
(-0.747000,0.14348950)
(-0.744000,0.14468950)
(-0.741000,0.14588950)
(-0.738000,0.14708950)
(-0.735000,0.14828950)
(-0.732000,0.14948950)
(-0.729000,0.15068950)
(-0.726000,0.15188950)
(-0.723000,0.15308950)
(-0.720000,0.15428950)
(-0.717000,0.15548950)
(-0.714000,0.15668950)
(-0.711000,0.15788950)
(-0.708000,0.15908950)
(-0.705000,0.16028950)
(-0.702000,0.16148950)
(-0.699000,0.16268950)
(-0.696000,0.16388950)
(-0.693000,0.16508950)
(-0.690000,0.16628950)
(-0.687000,0.16748950)
(-0.684000,0.16868950)
(-0.681000,0.16988950)
(-0.678000,0.17108950)
(-0.675000,0.17228950)
(-0.672000,0.17348950)
(-0.669000,0.17468950)
(-0.666000,0.17588950)
(-0.663000,0.17708950)
(-0.660000,0.17828950)
(-0.657000,0.17948950)
(-0.654000,0.18068950)
(-0.651000,0.18188950)
(-0.648000,0.18308950)
(-0.645000,0.18428950)
(-0.642000,0.18548950)
(-0.639000,0.18668950)
(-0.636000,0.18788950)
(-0.633000,0.18908950)
(-0.630000,0.19028950)
(-0.627000,0.19148950)
(-0.624000,0.19268950)
(-0.621000,0.19388950)
(-0.618000,0.19508950)
(-0.615000,0.19628950)
(-0.612000,0.19748950)
(-0.609000,0.19863542)
(-0.606000,0.19923542)
(-0.603000,0.19983542)
(-0.600000,0.20043542)
(-0.597000,0.20103542)
(-0.594000,0.20163542)
(-0.591000,0.20223542)
(-0.588000,0.20283542)
(-0.585000,0.20343542)
(-0.582000,0.20403542)
(-0.579000,0.20463542)
(-0.576000,0.20523542)
(-0.573000,0.20583542)
(-0.570000,0.20643542)
(-0.567000,0.20703542)
(-0.564000,0.20763542)
(-0.561000,0.20823542)
(-0.558000,0.20883542)
(-0.555000,0.20943542)
(-0.552000,0.21003542)
(-0.549000,0.21063542)
(-0.546000,0.21123542)
(-0.543000,0.21183542)
(-0.540000,0.21243542)
(-0.537000,0.21303542)
(-0.534000,0.21363542)
(-0.531000,0.21423542)
(-0.528000,0.21483542)
(-0.525000,0.21543542)
(-0.522000,0.21603542)
(-0.519000,0.21663542)
(-0.516000,0.21723542)
(-0.513000,0.21783542)
(-0.510000,0.21843542)
(-0.507000,0.21903542)
(-0.504000,0.21963542)
(-0.501000,0.22023542)
(-0.498000,0.22083542)
(-0.495000,0.22143542)
(-0.492000,0.22203542)
(-0.489000,0.22263542)
(-0.486000,0.22323542)
(-0.483000,0.22383542)
(-0.480000,0.22443542)
(-0.477000,0.22503542)
(-0.474000,0.22563542)
(-0.471000,0.22623542)
(-0.468000,0.22683542)
(-0.465000,0.22743542)
(-0.462000,0.22803542)
(-0.459000,0.22863542)
(-0.456000,0.22923542)
(-0.453000,0.22983542)
(-0.450000,0.23043542)
(-0.447000,0.23103542)
(-0.444000,0.23163542)
(-0.441000,0.23223542)
(-0.438000,0.23283542)
(-0.435000,0.23343542)
(-0.432000,0.23403542)
(-0.429000,0.23463542)
(-0.426000,0.23523542)
(-0.423000,0.23583542)
(-0.420000,0.23643542)
(-0.417000,0.23703542)
(-0.414000,0.23763542)
(-0.411000,0.23823542)
(-0.408000,0.23883542)
(-0.405000,0.23943542)
(-0.402000,0.24003542)
(-0.399000,0.24063542)
(-0.396000,0.24123542)
(-0.393000,0.24183542)
(-0.390000,0.24203693)
(-0.387000,0.24203693)
(-0.384000,0.24203693)
(-0.381000,0.24203693)
(-0.378000,0.24203693)
(-0.375000,0.24203693)
(-0.372000,0.24203693)
(-0.369000,0.24203693)
(-0.366000,0.24203693)
(-0.363000,0.24203693)
(-0.360000,0.24203693)
(-0.357000,0.24203693)
(-0.354000,0.24203693)
(-0.351000,0.24203693)
(-0.348000,0.24203693)
(-0.345000,0.24203693)
(-0.342000,0.24203693)
(-0.339000,0.24203693)
(-0.336000,0.24203693)
(-0.333000,0.24203693)
(-0.330000,0.24203693)
(-0.327000,0.24203693)
(-0.324000,0.24203693)
(-0.321000,0.24203693)
(-0.318000,0.24203693)
(-0.315000,0.24203693)
(-0.312000,0.24203693)
(-0.309000,0.24203693)
(-0.306000,0.24203693)
(-0.303000,0.24203693)
(-0.300000,0.24203693)
(-0.297000,0.24203693)
(-0.294000,0.24203693)
(-0.291000,0.24203693)
(-0.288000,0.24203693)
(-0.285000,0.24203693)
(-0.282000,0.24203693)
(-0.279000,0.24203693)
(-0.276000,0.24203693)
(-0.273000,0.24203693)
(-0.270000,0.24203693)
(-0.267000,0.24203693)
(-0.264000,0.24203693)
(-0.261000,0.24203693)
(-0.258000,0.24203693)
(-0.255000,0.24203693)
(-0.252000,0.24203693)
(-0.249000,0.24203693)
(-0.246000,0.24203693)
(-0.243000,0.24203693)
(-0.240000,0.24203693)
(-0.237000,0.24203693)
(-0.234000,0.24203693)
(-0.231000,0.24203693)
(-0.228000,0.24203693)
(-0.225000,0.24203693)
(-0.222000,0.24203693)
(-0.219000,0.24203693)
(-0.216000,0.24203693)
(-0.213000,0.24203693)
(-0.210000,0.24203693)
(-0.207000,0.24203693)
(-0.204000,0.24203693)
(-0.201000,0.24203693)
(-0.198000,0.24203693)
(-0.195000,0.24203693)
(-0.192000,0.24203693)
(-0.189000,0.24203693)
(-0.186000,0.24203693)
(-0.183000,0.24203693)
(-0.180000,0.24203693)
(-0.177000,0.24203693)
(-0.174000,0.24203693)
(-0.171000,0.24203693)
(-0.168000,0.24203693)
(-0.165000,0.24203693)
(-0.162000,0.24203693)
(-0.159000,0.24203693)
(-0.156000,0.24203693)
(-0.153000,0.24203693)
(-0.150000,0.24203693)
(-0.147000,0.24203693)
(-0.144000,0.24203693)
(-0.141000,0.24203693)
(-0.138000,0.24203693)
(-0.135000,0.24203693)
(-0.132000,0.24203693)
(-0.129000,0.24203693)
(-0.126000,0.24203693)
(-0.123000,0.24203693)
(-0.120000,0.24203693)
(-0.117000,0.24203693)
(-0.114000,0.24203693)
(-0.111000,0.24203693)
(-0.108000,0.24203693)
(-0.105000,0.24203693)
(-0.102000,0.24203693)
(-0.099000,0.24203693)
(-0.096000,0.24203693)
(-0.093000,0.24203693)
(-0.090000,0.24203693)
(-0.087000,0.24203693)
(-0.084000,0.24203693)
(-0.081000,0.24203693)
(-0.078000,0.24203693)
(-0.075000,0.24203693)
(-0.072000,0.24203693)
(-0.069000,0.24203693)
(-0.066000,0.24203693)
(-0.063000,0.24203693)
(-0.060000,0.24203693)
(-0.057000,0.24203693)
(-0.054000,0.24203693)
(-0.051000,0.24203693)
(-0.048000,0.24203693)
(-0.045000,0.24203693)
(-0.042000,0.24203693)
(-0.039000,0.24203693)
(-0.036000,0.24203693)
(-0.033000,0.24203693)
(-0.030000,0.24203693)
(-0.027000,0.24203693)
(-0.024000,0.24203693)
(-0.021000,0.24203693)
(-0.018000,0.24203693)
(-0.015000,0.24203693)
(-0.012000,0.24203693)
(-0.009000,0.24203693)
(-0.006000,0.24203693)
(-0.003000,0.24203693)
(0.000000,0.24203693)
(0.003000,0.24203693)
(0.006000,0.24203693)
(0.009000,0.24203693)
(0.012000,0.24203693)
(0.015000,0.24203693)
(0.018000,0.24203693)
(0.021000,0.24203693)
(0.024000,0.24203693)
(0.027000,0.24203693)
(0.030000,0.24203693)
(0.033000,0.24203693)
(0.036000,0.24203693)
(0.039000,0.24203693)
(0.042000,0.24203693)
(0.045000,0.24203693)
(0.048000,0.24203693)
(0.051000,0.24203693)
(0.054000,0.24203693)
(0.057000,0.24203693)
(0.060000,0.24203693)
(0.063000,0.24203693)
(0.066000,0.24203693)
(0.069000,0.24203693)
(0.072000,0.24203693)
(0.075000,0.24203693)
(0.078000,0.24203693)
(0.081000,0.24203693)
(0.084000,0.24203693)
(0.087000,0.24203693)
(0.090000,0.24203693)
(0.093000,0.24203693)
(0.096000,0.24203693)
(0.099000,0.24203693)
(0.102000,0.24203693)
(0.105000,0.24203693)
(0.108000,0.24203693)
(0.111000,0.24203693)
(0.114000,0.24203693)
(0.117000,0.24203693)
(0.120000,0.24203693)
(0.123000,0.24203693)
(0.126000,0.24203693)
(0.129000,0.24203693)
(0.132000,0.24203693)
(0.135000,0.24203693)
(0.138000,0.24203693)
(0.141000,0.24203693)
(0.144000,0.24203693)
(0.147000,0.24203693)
(0.150000,0.24203693)
(0.153000,0.24203693)
(0.156000,0.24203693)
(0.159000,0.24203693)
(0.162000,0.24203693)
(0.165000,0.24203693)
(0.168000,0.24203693)
(0.171000,0.24203693)
(0.174000,0.24203693)
(0.177000,0.24203693)
(0.180000,0.24203693)
(0.183000,0.24203693)
(0.186000,0.24203693)
(0.189000,0.24203693)
(0.192000,0.24203693)
(0.195000,0.24203693)
(0.198000,0.24203693)
(0.201000,0.24203693)
(0.204000,0.24203693)
(0.207000,0.24203693)
(0.210000,0.24203693)
(0.213000,0.24203693)
(0.216000,0.24203693)
(0.219000,0.24203693)
(0.222000,0.24203693)
(0.225000,0.24203693)
(0.228000,0.24203693)
(0.231000,0.24203693)
(0.234000,0.24203693)
(0.237000,0.24203693)
(0.240000,0.24203693)
(0.243000,0.24203693)
(0.246000,0.24203693)
(0.249000,0.24203693)
(0.252000,0.24203693)
(0.255000,0.24203693)
(0.258000,0.24203693)
(0.261000,0.24203693)
(0.264000,0.24203693)
(0.267000,0.24203693)
(0.270000,0.24203693)
(0.273000,0.24203693)
(0.276000,0.24203693)
(0.279000,0.24203693)
(0.282000,0.24203693)
(0.285000,0.24203693)
(0.288000,0.24203693)
(0.291000,0.24203693)
(0.294000,0.24203693)
(0.297000,0.24203693)
(0.300000,0.24203693)
(0.303000,0.24203693)
(0.306000,0.24203693)
(0.309000,0.24203693)
(0.312000,0.24203693)
(0.315000,0.24203693)
(0.318000,0.24203693)
(0.321000,0.24203693)
(0.324000,0.24203693)
(0.327000,0.24203693)
(0.330000,0.24203693)
(0.333000,0.24203693)
(0.336000,0.24203693)
(0.339000,0.24203693)
(0.342000,0.24203693)
(0.345000,0.24203693)
(0.348000,0.24203693)
(0.351000,0.24203693)
(0.354000,0.24203693)
(0.357000,0.24203693)
(0.360000,0.24203693)
(0.363000,0.24203693)
(0.366000,0.24203693)
(0.369000,0.24203693)
(0.372000,0.24203693)
(0.375000,0.24203693)
(0.378000,0.24203693)
(0.381000,0.24203693)
(0.384000,0.24203693)
(0.387000,0.24203693)
(0.390000,0.24203693)
(0.393000,0.24203693)
(0.396000,0.24203693)
(0.399000,0.24203693)
(0.402000,0.24203693)
(0.405000,0.24203693)
(0.408000,0.24203693)
(0.411000,0.24203693)
(0.414000,0.24203693)
(0.417000,0.24203693)
(0.420000,0.24203693)
(0.423000,0.24203693)
(0.426000,0.24203693)
(0.429000,0.24203693)
(0.432000,0.24203693)
(0.435000,0.24203693)
(0.438000,0.24203693)
(0.441000,0.24203693)
(0.444000,0.24203693)
(0.447000,0.24203693)
(0.450000,0.24203693)
(0.453000,0.24203693)
(0.456000,0.24203693)
(0.459000,0.24203693)
(0.462000,0.24203693)
(0.465000,0.24203693)
(0.468000,0.24192630)
(0.471000,0.24132630)
(0.474000,0.24072630)
(0.477000,0.24012630)
(0.480000,0.23952630)
(0.483000,0.23892630)
(0.486000,0.23832630)
(0.489000,0.23772630)
(0.492000,0.23712630)
(0.495000,0.23652630)
(0.498000,0.23592630)
(0.501000,0.23532630)
(0.504000,0.23472630)
(0.507000,0.23412630)
(0.510000,0.23352630)
(0.513000,0.23292630)
(0.516000,0.23232630)
(0.519000,0.23172630)
(0.522000,0.23112630)
(0.525000,0.23052630)
(0.528000,0.22992630)
(0.531000,0.22932630)
(0.534000,0.22872630)
(0.537000,0.22812630)
(0.540000,0.22752630)
(0.543000,0.22692630)
(0.546000,0.22632630)
(0.549000,0.22572630)
(0.552000,0.22512630)
(0.555000,0.22452630)
(0.558000,0.22392630)
(0.561000,0.22332630)
(0.564000,0.22272630)
(0.567000,0.22212630)
(0.570000,0.22152630)
(0.573000,0.22092630)
(0.576000,0.22032630)
(0.579000,0.21972630)
(0.582000,0.21912630)
(0.585000,0.21852630)
(0.588000,0.21792630)
(0.591000,0.21732630)
(0.594000,0.21672630)
(0.597000,0.21612630)
(0.600000,0.21552630)
(0.603000,0.21492630)
(0.606000,0.21432630)
(0.609000,0.21372630)
(0.612000,0.21312630)
(0.615000,0.21252630)
(0.618000,0.21192630)
(0.621000,0.21132630)
(0.624000,0.21034856)
(0.627000,0.20914856)
(0.630000,0.20794856)
(0.633000,0.20674856)
(0.636000,0.20554856)
(0.639000,0.20434856)
(0.642000,0.20314856)
(0.645000,0.20194856)
(0.648000,0.20074856)
(0.651000,0.19954856)
(0.654000,0.19834856)
(0.657000,0.19714856)
(0.660000,0.19594856)
(0.663000,0.19474856)
(0.666000,0.19354856)
(0.669000,0.19234856)
(0.672000,0.19114856)
(0.675000,0.18994856)
(0.678000,0.18874856)
(0.681000,0.18754856)
(0.684000,0.18634856)
(0.687000,0.18514856)
(0.690000,0.18394856)
(0.693000,0.18274856)
(0.696000,0.18154856)
(0.699000,0.18034856)
(0.702000,0.17914856)
(0.705000,0.17794856)
(0.708000,0.17674856)
(0.711000,0.17554856)
(0.714000,0.17394375)
(0.717000,0.17214375)
(0.720000,0.17034375)
(0.723000,0.16854375)
(0.726000,0.16674375)
(0.729000,0.16494375)
(0.732000,0.16314375)
(0.735000,0.16134375)
(0.738000,0.15954375)
(0.741000,0.15774375)
(0.744000,0.15594375)
(0.747000,0.15414375)
(0.750000,0.15234375)
(0.753000,0.15054375)
(0.756000,0.14874375)
(0.759000,0.14694375)
(0.762000,0.14514375)
(0.765000,0.14334375)
(0.768000,0.14154375)
(0.771000,0.13974375)
(0.774000,0.13794375)
(0.777000,0.13614375)
(0.780000,0.13434375)
(0.783000,0.13254375)
(0.786000,0.13074375)
(0.789000,0.12894375)
(0.792000,0.12714375)
(0.795000,0.12534375)
(0.798000,0.12354375)
(0.801000,0.12174375)
(0.804000,0.11994375)
(0.807000,0.11814375)
(0.810000,0.11634375)
(0.813000,0.11454375)
(0.816000,0.11274375)
(0.819000,0.11094375)
(0.822000,0.10914375)
(0.825000,0.10734375)
(0.828000,0.10554375)
(0.831000,0.10374375)
(0.834000,0.10194375)
(0.837000,0.10014375)
(0.840000,0.09834375)
(0.843000,0.09654375)
(0.846000,0.09474375)
(0.849000,0.09294375)
(0.852000,0.09114375)
(0.855000,0.08934375)
(0.858000,0.08754375)
(0.861000,0.08574375)
(0.864000,0.08394375)
(0.867000,0.08214375)
(0.870000,0.08034375)
(0.873000,0.07854375)
(0.876000,0.07674375)
(0.879000,0.07494375)
(0.882000,0.07314375)
(0.885000,0.07134375)
(0.888000,0.06954375)
(0.891000,0.06774375)
(0.894000,0.06594375)
(0.897000,0.06414375)
(0.900000,0.06234375)
  };
  \draw[Analysis,dashed,line width=.75pt] plot coordinates {
(-0.900000,0.06234375)
(-0.897000,0.06414375)
(-0.894000,0.06594375)
(-0.891000,0.06774375)
(-0.888000,0.06954375)
(-0.885000,0.07134375)
(-0.882000,0.07314375)
(-0.879000,0.07494375)
(-0.876000,0.07674375)
(-0.873000,0.07845105)
(-0.870000,0.07995105)
(-0.867000,0.08145105)
(-0.864000,0.08295105)
(-0.861000,0.08445105)
(-0.858000,0.08595105)
(-0.855000,0.08745105)
(-0.852000,0.08895105)
(-0.849000,0.09045105)
(-0.846000,0.09195105)
(-0.843000,0.09345105)
(-0.840000,0.09495105)
(-0.837000,0.09645105)
(-0.834000,0.09795105)
(-0.831000,0.09945105)
(-0.828000,0.10095105)
(-0.825000,0.10245105)
(-0.822000,0.10395105)
(-0.819000,0.10545105)
(-0.816000,0.10695105)
(-0.813000,0.10845105)
(-0.810000,0.10995105)
(-0.807000,0.11145105)
(-0.804000,0.11295105)
(-0.801000,0.11445105)
(-0.798000,0.11595105)
(-0.795000,0.11745105)
(-0.792000,0.11895105)
(-0.789000,0.12045105)
(-0.786000,0.12195105)
(-0.783000,0.12331920)
(-0.780000,0.12451920)
(-0.777000,0.12571920)
(-0.774000,0.12691920)
(-0.771000,0.12811920)
(-0.768000,0.12931920)
(-0.765000,0.13051920)
(-0.762000,0.13171920)
(-0.759000,0.13291920)
(-0.756000,0.13411920)
(-0.753000,0.13531920)
(-0.750000,0.13651920)
(-0.747000,0.13771920)
(-0.744000,0.13891920)
(-0.741000,0.14011920)
(-0.738000,0.14131920)
(-0.735000,0.14251920)
(-0.732000,0.14371920)
(-0.729000,0.14491920)
(-0.726000,0.14611920)
(-0.723000,0.14731920)
(-0.720000,0.14851920)
(-0.717000,0.14971920)
(-0.714000,0.15091920)
(-0.711000,0.15211920)
(-0.708000,0.15331920)
(-0.705000,0.15451920)
(-0.702000,0.15571920)
(-0.699000,0.15691920)
(-0.696000,0.15811920)
(-0.693000,0.15931920)
(-0.690000,0.16051920)
(-0.687000,0.16171920)
(-0.684000,0.16291920)
(-0.681000,0.16411920)
(-0.678000,0.16531920)
(-0.675000,0.16651920)
(-0.672000,0.16771920)
(-0.669000,0.16891920)
(-0.666000,0.17011920)
(-0.663000,0.17131920)
(-0.660000,0.17251920)
(-0.657000,0.17371920)
(-0.654000,0.17491920)
(-0.651000,0.17611920)
(-0.648000,0.17731920)
(-0.645000,0.17851920)
(-0.642000,0.17971920)
(-0.639000,0.18091920)
(-0.636000,0.18211920)
(-0.633000,0.18331920)
(-0.630000,0.18451920)
(-0.627000,0.18571920)
(-0.624000,0.18691920)
(-0.621000,0.18811920)
(-0.618000,0.18931920)
(-0.615000,0.19051920)
(-0.612000,0.19171920)
(-0.609000,0.19291920)
(-0.606000,0.19411920)
(-0.603000,0.19531920)
(-0.600000,0.19651920)
(-0.597000,0.19771920)
(-0.594000,0.19891920)
(-0.591000,0.20011920)
(-0.588000,0.20131920)
(-0.585000,0.20251920)
(-0.582000,0.20371920)
(-0.579000,0.20491920)
(-0.576000,0.20611920)
(-0.573000,0.20731920)
(-0.570000,0.20851920)
(-0.567000,0.20971920)
(-0.564000,0.21091920)
(-0.561000,0.21211920)
(-0.558000,0.21331920)
(-0.555000,0.21451920)
(-0.552000,0.21571920)
(-0.549000,0.21691920)
(-0.546000,0.21811920)
(-0.543000,0.21931920)
(-0.540000,0.22029749)
(-0.537000,0.22119749)
(-0.534000,0.22209749)
(-0.531000,0.22299749)
(-0.528000,0.22373609)
(-0.525000,0.22433609)
(-0.522000,0.22493609)
(-0.519000,0.22553609)
(-0.516000,0.22613609)
(-0.513000,0.22673609)
(-0.510000,0.22733609)
(-0.507000,0.22793609)
(-0.504000,0.22853609)
(-0.501000,0.22913609)
(-0.498000,0.22973609)
(-0.495000,0.23033609)
(-0.492000,0.23093609)
(-0.489000,0.23153609)
(-0.486000,0.23213609)
(-0.483000,0.23273609)
(-0.480000,0.23333609)
(-0.477000,0.23393609)
(-0.474000,0.23453609)
(-0.471000,0.23513609)
(-0.468000,0.23573609)
(-0.465000,0.23633609)
(-0.462000,0.23693609)
(-0.459000,0.23753609)
(-0.456000,0.23813609)
(-0.453000,0.23873609)
(-0.450000,0.23933609)
(-0.447000,0.23993609)
(-0.444000,0.24053609)
(-0.441000,0.24113609)
(-0.438000,0.24173609)
(-0.435000,0.24233609)
(-0.432000,0.24293609)
(-0.429000,0.24353609)
(-0.426000,0.24413609)
(-0.423000,0.24473609)
(-0.420000,0.24533609)
(-0.417000,0.24593609)
(-0.414000,0.24653609)
(-0.411000,0.24713609)
(-0.408000,0.24773609)
(-0.405000,0.24833609)
(-0.402000,0.24893609)
(-0.399000,0.24953609)
(-0.396000,0.25013609)
(-0.393000,0.25073609)
(-0.390000,0.25133609)
(-0.387000,0.25193609)
(-0.384000,0.25253609)
(-0.381000,0.25313609)
(-0.378000,0.25373609)
(-0.375000,0.25433609)
(-0.372000,0.25493609)
(-0.369000,0.25553609)
(-0.366000,0.25613609)
(-0.363000,0.25673609)
(-0.360000,0.25733609)
(-0.357000,0.25793609)
(-0.354000,0.25853609)
(-0.351000,0.25913609)
(-0.348000,0.25973609)
(-0.345000,0.26033609)
(-0.342000,0.26093609)
(-0.339000,0.26153609)
(-0.336000,0.26213609)
(-0.333000,0.26273609)
(-0.330000,0.26333609)
(-0.327000,0.26393609)
(-0.324000,0.26453609)
(-0.321000,0.26513609)
(-0.318000,0.26573609)
(-0.315000,0.26623659)
(-0.312000,0.26653659)
(-0.309000,0.26683659)
(-0.306000,0.26713659)
(-0.303000,0.26743659)
(-0.300000,0.26773659)
(-0.297000,0.26803659)
(-0.294000,0.26833659)
(-0.291000,0.26863659)
(-0.288000,0.26893659)
(-0.285000,0.26923659)
(-0.282000,0.26953659)
(-0.279000,0.26983659)
(-0.276000,0.27013659)
(-0.273000,0.27043659)
(-0.270000,0.27073659)
(-0.267000,0.27103659)
(-0.264000,0.27133659)
(-0.261000,0.27163659)
(-0.258000,0.27193659)
(-0.255000,0.27223659)
(-0.252000,0.27253659)
(-0.249000,0.27283659)
(-0.246000,0.27313659)
(-0.243000,0.27343659)
(-0.240000,0.27373659)
(-0.237000,0.27403659)
(-0.234000,0.27433659)
(-0.231000,0.27463659)
(-0.228000,0.27493659)
(-0.225000,0.27523659)
(-0.222000,0.27553659)
(-0.219000,0.27583659)
(-0.216000,0.27613659)
(-0.213000,0.27643659)
(-0.210000,0.27673659)
(-0.207000,0.27703659)
(-0.204000,0.27733659)
(-0.201000,0.27763659)
(-0.198000,0.27793659)
(-0.195000,0.27823659)
(-0.192000,0.27853659)
(-0.189000,0.27883659)
(-0.186000,0.27913659)
(-0.183000,0.27943659)
(-0.180000,0.27973659)
(-0.177000,0.28003659)
(-0.174000,0.28033659)
(-0.171000,0.28063659)
(-0.168000,0.28093659)
(-0.165000,0.28123659)
(-0.162000,0.28153659)
(-0.159000,0.28183659)
(-0.156000,0.28213659)
(-0.153000,0.28243659)
(-0.150000,0.28273659)
(-0.147000,0.28303659)
(-0.144000,0.28333659)
(-0.141000,0.28363659)
(-0.138000,0.28393659)
(-0.135000,0.28423659)
(-0.132000,0.28453659)
(-0.129000,0.28483659)
(-0.126000,0.28513659)
(-0.123000,0.28543659)
(-0.120000,0.28573659)
(-0.117000,0.28603659)
(-0.114000,0.28633659)
(-0.111000,0.28663659)
(-0.108000,0.28693659)
(-0.105000,0.28723659)
(-0.102000,0.28753659)
(-0.099000,0.28783659)
(-0.096000,0.28813659)
(-0.093000,0.28843659)
(-0.090000,0.28873659)
(-0.087000,0.28903659)
(-0.084000,0.28933659)
(-0.081000,0.28963659)
(-0.078000,0.28993659)
(-0.075000,0.29023659)
(-0.072000,0.29045889)
(-0.069000,0.29045889)
(-0.066000,0.29045889)
(-0.063000,0.29045889)
(-0.060000,0.29045889)
(-0.057000,0.29045889)
(-0.054000,0.29045889)
(-0.051000,0.29045889)
(-0.048000,0.29045889)
(-0.045000,0.29045889)
(-0.042000,0.29045889)
(-0.039000,0.29045889)
(-0.036000,0.29045889)
(-0.033000,0.29045889)
(-0.030000,0.29045889)
(-0.027000,0.29045889)
(-0.024000,0.29045889)
(-0.021000,0.29045889)
(-0.018000,0.29045889)
(-0.015000,0.29045889)
(-0.012000,0.29045889)
(-0.009000,0.29045889)
(-0.006000,0.29045889)
(-0.003000,0.29045889)
(0.000000,0.29045889)
(0.003000,0.29045889)
(0.006000,0.29045889)
(0.009000,0.29045889)
(0.012000,0.29045889)
(0.015000,0.29045889)
(0.018000,0.29045889)
(0.021000,0.29045889)
(0.024000,0.29045889)
(0.027000,0.29045889)
(0.030000,0.29045889)
(0.033000,0.29045889)
(0.036000,0.29045889)
(0.039000,0.29045889)
(0.042000,0.29045889)
(0.045000,0.29045889)
(0.048000,0.29045889)
(0.051000,0.29045889)
(0.054000,0.29045889)
(0.057000,0.29045889)
(0.060000,0.29042801)
(0.063000,0.29012801)
(0.066000,0.28982801)
(0.069000,0.28952801)
(0.072000,0.28922801)
(0.075000,0.28892801)
(0.078000,0.28862801)
(0.081000,0.28832801)
(0.084000,0.28802801)
(0.087000,0.28772801)
(0.090000,0.28742801)
(0.093000,0.28712801)
(0.096000,0.28682801)
(0.099000,0.28652801)
(0.102000,0.28622801)
(0.105000,0.28592801)
(0.108000,0.28562801)
(0.111000,0.28532801)
(0.114000,0.28502801)
(0.117000,0.28472801)
(0.120000,0.28442801)
(0.123000,0.28412801)
(0.126000,0.28382801)
(0.129000,0.28352801)
(0.132000,0.28322801)
(0.135000,0.28292801)
(0.138000,0.28262801)
(0.141000,0.28232801)
(0.144000,0.28202801)
(0.147000,0.28172801)
(0.150000,0.28142801)
(0.153000,0.28112801)
(0.156000,0.28082801)
(0.159000,0.28052801)
(0.162000,0.28022801)
(0.165000,0.27992801)
(0.168000,0.27962801)
(0.171000,0.27932801)
(0.174000,0.27902801)
(0.177000,0.27872801)
(0.180000,0.27842801)
(0.183000,0.27812801)
(0.186000,0.27782801)
(0.189000,0.27752801)
(0.192000,0.27722801)
(0.195000,0.27692801)
(0.198000,0.27662801)
(0.201000,0.27632801)
(0.204000,0.27602801)
(0.207000,0.27572801)
(0.210000,0.27542801)
(0.213000,0.27512801)
(0.216000,0.27482801)
(0.219000,0.27452801)
(0.222000,0.27422801)
(0.225000,0.27392801)
(0.228000,0.27362801)
(0.231000,0.27332801)
(0.234000,0.27302801)
(0.237000,0.27272801)
(0.240000,0.27242801)
(0.243000,0.27212801)
(0.246000,0.27182801)
(0.249000,0.27152801)
(0.252000,0.27122801)
(0.255000,0.27092801)
(0.258000,0.27062801)
(0.261000,0.27032801)
(0.264000,0.27002801)
(0.267000,0.26972801)
(0.270000,0.26942801)
(0.273000,0.26912801)
(0.276000,0.26882801)
(0.279000,0.26852801)
(0.282000,0.26822801)
(0.285000,0.26791686)
(0.288000,0.26731686)
(0.291000,0.26671686)
(0.294000,0.26611686)
(0.297000,0.26551686)
(0.300000,0.26491686)
(0.303000,0.26431686)
(0.306000,0.26371686)
(0.309000,0.26311686)
(0.312000,0.26251686)
(0.315000,0.26191686)
(0.318000,0.26131686)
(0.321000,0.26071686)
(0.324000,0.26011686)
(0.327000,0.25951686)
(0.330000,0.25891686)
(0.333000,0.25831686)
(0.336000,0.25771686)
(0.339000,0.25711686)
(0.342000,0.25651686)
(0.345000,0.25591686)
(0.348000,0.25531686)
(0.351000,0.25471686)
(0.354000,0.25411686)
(0.357000,0.25351686)
(0.360000,0.25291686)
(0.363000,0.25231686)
(0.366000,0.25171686)
(0.369000,0.25111686)
(0.372000,0.25051686)
(0.375000,0.24991686)
(0.378000,0.24931686)
(0.381000,0.24871686)
(0.384000,0.24811686)
(0.387000,0.24751686)
(0.390000,0.24691686)
(0.393000,0.24631686)
(0.396000,0.24571686)
(0.399000,0.24511686)
(0.402000,0.24451686)
(0.405000,0.24391686)
(0.408000,0.24331686)
(0.411000,0.24271686)
(0.414000,0.24211686)
(0.417000,0.24151686)
(0.420000,0.24091686)
(0.423000,0.24031686)
(0.426000,0.23971686)
(0.429000,0.23911686)
(0.432000,0.23851686)
(0.435000,0.23791686)
(0.438000,0.23731686)
(0.441000,0.23671686)
(0.444000,0.23611686)
(0.447000,0.23551686)
(0.450000,0.23491686)
(0.453000,0.23431686)
(0.456000,0.23371686)
(0.459000,0.23311686)
(0.462000,0.23251686)
(0.465000,0.23191686)
(0.468000,0.23126155)
(0.471000,0.23036155)
(0.474000,0.22946155)
(0.477000,0.22856155)
(0.480000,0.22766155)
(0.483000,0.22676155)
(0.486000,0.22586155)
(0.489000,0.22496155)
(0.492000,0.22406155)
(0.495000,0.22316155)
(0.498000,0.22226155)
(0.501000,0.22136155)
(0.504000,0.22046155)
(0.507000,0.21956155)
(0.510000,0.21866155)
(0.513000,0.21776155)
(0.516000,0.21686155)
(0.519000,0.21596155)
(0.522000,0.21506155)
(0.525000,0.21416155)
(0.528000,0.21326155)
(0.531000,0.21236155)
(0.534000,0.21146155)
(0.537000,0.21056155)
(0.540000,0.20966155)
(0.543000,0.20876155)
(0.546000,0.20786155)
(0.549000,0.20696155)
(0.552000,0.20606155)
(0.555000,0.20516155)
(0.558000,0.20426155)
(0.561000,0.20336155)
(0.564000,0.20246155)
(0.567000,0.20156155)
(0.570000,0.20066155)
(0.573000,0.19976155)
(0.576000,0.19886155)
(0.579000,0.19796155)
(0.582000,0.19706155)
(0.585000,0.19616155)
(0.588000,0.19526155)
(0.591000,0.19436155)
(0.594000,0.19346155)
(0.597000,0.19256155)
(0.600000,0.19166155)
(0.603000,0.19076155)
(0.606000,0.18986155)
(0.609000,0.18896155)
(0.612000,0.18806155)
(0.615000,0.18716155)
(0.618000,0.18626155)
(0.621000,0.18536155)
(0.624000,0.18446155)
(0.627000,0.18356155)
(0.630000,0.18266155)
(0.633000,0.18176155)
(0.636000,0.18086155)
(0.639000,0.17996155)
(0.642000,0.17906155)
(0.645000,0.17816155)
(0.648000,0.17726155)
(0.651000,0.17636155)
(0.654000,0.17546155)
(0.657000,0.17456155)
(0.660000,0.17366155)
(0.663000,0.17276155)
(0.666000,0.17186155)
(0.669000,0.17096155)
(0.672000,0.17006155)
(0.675000,0.16916155)
(0.678000,0.16826155)
(0.681000,0.16736155)
(0.684000,0.16646155)
(0.687000,0.16556155)
(0.690000,0.16466155)
(0.693000,0.16376155)
(0.696000,0.16286155)
(0.699000,0.16167120)
(0.702000,0.16047120)
(0.705000,0.15927120)
(0.708000,0.15807120)
(0.711000,0.15660938)
(0.714000,0.15510937)
(0.717000,0.15360937)
(0.720000,0.15210937)
(0.723000,0.15060938)
(0.726000,0.14910937)
(0.729000,0.14760937)
(0.732000,0.14610937)
(0.735000,0.14460938)
(0.738000,0.14310937)
(0.741000,0.14160937)
(0.744000,0.14010937)
(0.747000,0.13860938)
(0.750000,0.13710937)
(0.753000,0.13560937)
(0.756000,0.13410937)
(0.759000,0.13260938)
(0.762000,0.13110937)
(0.765000,0.12960937)
(0.768000,0.12810938)
(0.771000,0.12660937)
(0.774000,0.12510938)
(0.777000,0.12360937)
(0.780000,0.12210938)
(0.783000,0.12060937)
(0.786000,0.11910938)
(0.789000,0.11760937)
(0.792000,0.11610938)
(0.795000,0.11460937)
(0.798000,0.11310938)
(0.801000,0.11160938)
(0.804000,0.11010938)
(0.807000,0.10860937)
(0.810000,0.10710938)
(0.813000,0.10560937)
(0.816000,0.10410937)
(0.819000,0.10260937)
(0.822000,0.10110938)
(0.825000,0.09960938)
(0.828000,0.09810938)
(0.831000,0.09660937)
(0.834000,0.09510938)
(0.837000,0.09360937)
(0.840000,0.09210937)
(0.843000,0.09060937)
(0.846000,0.08910938)
(0.849000,0.08760937)
(0.852000,0.08610938)
(0.855000,0.08460937)
(0.858000,0.08310937)
(0.861000,0.08160937)
(0.864000,0.08010937)
(0.867000,0.07860937)
(0.870000,0.07710938)
(0.873000,0.07560937)
(0.876000,0.07410938)
(0.879000,0.07260937)
(0.882000,0.07110937)
(0.885000,0.06960937)
(0.888000,0.06810937)
(0.891000,0.06660937)
(0.894000,0.06510938)
(0.897000,0.06360938)
(0.900000,0.06210938)
  };
  \draw[Geometry,line width=.85pt] plot coordinates {
(-0.900000,0.05727243)
(-0.897000,0.05877243)
(-0.894000,0.06027243)
(-0.891000,0.06177243)
(-0.888000,0.06327243)
(-0.885000,0.06477243)
(-0.882000,0.06627243)
(-0.879000,0.06777243)
(-0.876000,0.06927243)
(-0.873000,0.07077243)
(-0.870000,0.07227243)
(-0.867000,0.07377243)
(-0.864000,0.07527243)
(-0.861000,0.07677243)
(-0.858000,0.07827243)
(-0.855000,0.07977243)
(-0.852000,0.08127243)
(-0.849000,0.08277243)
(-0.846000,0.08427243)
(-0.843000,0.08574015)
(-0.840000,0.08709015)
(-0.837000,0.08844015)
(-0.834000,0.08979015)
(-0.831000,0.09114015)
(-0.828000,0.09249015)
(-0.825000,0.09384015)
(-0.822000,0.09519015)
(-0.819000,0.09654015)
(-0.816000,0.09789015)
(-0.813000,0.09924015)
(-0.810000,0.10059015)
(-0.807000,0.10194015)
(-0.804000,0.10329015)
(-0.801000,0.10464015)
(-0.798000,0.10587659)
(-0.795000,0.10707659)
(-0.792000,0.10827659)
(-0.789000,0.10947659)
(-0.786000,0.11067659)
(-0.783000,0.11187659)
(-0.780000,0.11307659)
(-0.777000,0.11427659)
(-0.774000,0.11547659)
(-0.771000,0.11667659)
(-0.768000,0.11787659)
(-0.765000,0.11907659)
(-0.762000,0.12027659)
(-0.759000,0.12147659)
(-0.756000,0.12267659)
(-0.753000,0.12387659)
(-0.750000,0.12507659)
(-0.747000,0.12627659)
(-0.744000,0.12747659)
(-0.741000,0.12867659)
(-0.738000,0.12987659)
(-0.735000,0.13107659)
(-0.732000,0.13227659)
(-0.729000,0.13347659)
(-0.726000,0.13467659)
(-0.723000,0.13587659)
(-0.720000,0.13707659)
(-0.717000,0.13827659)
(-0.714000,0.13947659)
(-0.711000,0.14067659)
(-0.708000,0.14187659)
(-0.705000,0.14307659)
(-0.702000,0.14427659)
(-0.699000,0.14547659)
(-0.696000,0.14667659)
(-0.693000,0.14787659)
(-0.690000,0.14907659)
(-0.687000,0.15027659)
(-0.684000,0.15147659)
(-0.681000,0.15267659)
(-0.678000,0.15387659)
(-0.675000,0.15507659)
(-0.672000,0.15627659)
(-0.669000,0.15747659)
(-0.666000,0.15867659)
(-0.663000,0.15987659)
(-0.660000,0.16107659)
(-0.657000,0.16227659)
(-0.654000,0.16347659)
(-0.651000,0.16467659)
(-0.648000,0.16576058)
(-0.645000,0.16681058)
(-0.642000,0.16786058)
(-0.639000,0.16891058)
(-0.636000,0.16996058)
(-0.633000,0.17101058)
(-0.630000,0.17206058)
(-0.627000,0.17311058)
(-0.624000,0.17416058)
(-0.621000,0.17521058)
(-0.618000,0.17626058)
(-0.615000,0.17731058)
(-0.612000,0.17836058)
(-0.609000,0.17941058)
(-0.606000,0.18046058)
(-0.603000,0.18151058)
(-0.600000,0.18256058)
(-0.597000,0.18361058)
(-0.594000,0.18466058)
(-0.591000,0.18571058)
(-0.588000,0.18676058)
(-0.585000,0.18781058)
(-0.582000,0.18886058)
(-0.579000,0.18988856)
(-0.576000,0.19078856)
(-0.573000,0.19168856)
(-0.570000,0.19258856)
(-0.567000,0.19348856)
(-0.564000,0.19438856)
(-0.561000,0.19528856)
(-0.558000,0.19618856)
(-0.555000,0.19708856)
(-0.552000,0.19798856)
(-0.549000,0.19888856)
(-0.546000,0.19978856)
(-0.543000,0.20068856)
(-0.540000,0.20158856)
(-0.537000,0.20248856)
(-0.534000,0.20338856)
(-0.531000,0.20428856)
(-0.528000,0.20518856)
(-0.525000,0.20608856)
(-0.522000,0.20698856)
(-0.519000,0.20788856)
(-0.516000,0.20878856)
(-0.513000,0.20957320)
(-0.510000,0.21032320)
(-0.507000,0.21107320)
(-0.504000,0.21182320)
(-0.501000,0.21257320)
(-0.498000,0.21332320)
(-0.495000,0.21407320)
(-0.492000,0.21482320)
(-0.489000,0.21557320)
(-0.486000,0.21632320)
(-0.483000,0.21707320)
(-0.480000,0.21782320)
(-0.477000,0.21857320)
(-0.474000,0.21932320)
(-0.471000,0.22007320)
(-0.468000,0.22082320)
(-0.465000,0.22157320)
(-0.462000,0.22232320)
(-0.459000,0.22307320)
(-0.456000,0.22382320)
(-0.453000,0.22457320)
(-0.450000,0.22532320)
(-0.447000,0.22607320)
(-0.444000,0.22682320)
(-0.441000,0.22755403)
(-0.438000,0.22815403)
(-0.435000,0.22875403)
(-0.432000,0.22935403)
(-0.429000,0.22995403)
(-0.426000,0.23055403)
(-0.423000,0.23115403)
(-0.420000,0.23175403)
(-0.417000,0.23235403)
(-0.414000,0.23295403)
(-0.411000,0.23355403)
(-0.408000,0.23415403)
(-0.405000,0.23475403)
(-0.402000,0.23535403)
(-0.399000,0.23595403)
(-0.396000,0.23655403)
(-0.393000,0.23715403)
(-0.390000,0.23775403)
(-0.387000,0.23835403)
(-0.384000,0.23895403)
(-0.381000,0.23955403)
(-0.378000,0.24011675)
(-0.375000,0.24056675)
(-0.372000,0.24101675)
(-0.369000,0.24146675)
(-0.366000,0.24191675)
(-0.363000,0.24236675)
(-0.360000,0.24281675)
(-0.357000,0.24326675)
(-0.354000,0.24371675)
(-0.351000,0.24416675)
(-0.348000,0.24461675)
(-0.345000,0.24506675)
(-0.342000,0.24551675)
(-0.339000,0.24596675)
(-0.336000,0.24641675)
(-0.333000,0.24686675)
(-0.330000,0.24731675)
(-0.327000,0.24776675)
(-0.324000,0.24821675)
(-0.321000,0.24866675)
(-0.318000,0.24911675)
(-0.315000,0.24956675)
(-0.312000,0.25001675)
(-0.309000,0.25046675)
(-0.306000,0.25091675)
(-0.303000,0.25136675)
(-0.300000,0.25181675)
(-0.297000,0.25226675)
(-0.294000,0.25271675)
(-0.291000,0.25316675)
(-0.288000,0.25358197)
(-0.285000,0.25388197)
(-0.282000,0.25418197)
(-0.279000,0.25448197)
(-0.276000,0.25478197)
(-0.273000,0.25508197)
(-0.270000,0.25538197)
(-0.267000,0.25568197)
(-0.264000,0.25598197)
(-0.261000,0.25628197)
(-0.258000,0.25658197)
(-0.255000,0.25688197)
(-0.252000,0.25718197)
(-0.249000,0.25748197)
(-0.246000,0.25778197)
(-0.243000,0.25808197)
(-0.240000,0.25838197)
(-0.237000,0.25868197)
(-0.234000,0.25898197)
(-0.231000,0.25928197)
(-0.228000,0.25958197)
(-0.225000,0.25988197)
(-0.222000,0.26018197)
(-0.219000,0.26048197)
(-0.216000,0.26078197)
(-0.213000,0.26108197)
(-0.210000,0.26138197)
(-0.207000,0.26168197)
(-0.204000,0.26198197)
(-0.201000,0.26228197)
(-0.198000,0.26258197)
(-0.195000,0.26288197)
(-0.192000,0.26318197)
(-0.189000,0.26348197)
(-0.186000,0.26378197)
(-0.183000,0.26408197)
(-0.180000,0.26438197)
(-0.177000,0.26468197)
(-0.174000,0.26498197)
(-0.171000,0.26528197)
(-0.168000,0.26558197)
(-0.165000,0.26588197)
(-0.162000,0.26618197)
(-0.159000,0.26648197)
(-0.156000,0.26678197)
(-0.153000,0.26708197)
(-0.150000,0.26738197)
(-0.147000,0.26768197)
(-0.144000,0.26798197)
(-0.141000,0.26828197)
(-0.138000,0.26858197)
(-0.135000,0.26888197)
(-0.132000,0.26918197)
(-0.129000,0.26948197)
(-0.126000,0.26978197)
(-0.123000,0.27008197)
(-0.120000,0.27038197)
(-0.117000,0.27068197)
(-0.114000,0.27098197)
(-0.111000,0.27128197)
(-0.108000,0.27158197)
(-0.105000,0.27188197)
(-0.102000,0.27218197)
(-0.099000,0.27248197)
(-0.096000,0.27278197)
(-0.093000,0.27308197)
(-0.090000,0.27338197)
(-0.087000,0.27361221)
(-0.084000,0.27376221)
(-0.081000,0.27391221)
(-0.078000,0.27406221)
(-0.075000,0.27421221)
(-0.072000,0.27436221)
(-0.069000,0.27451221)
(-0.066000,0.27466221)
(-0.063000,0.27481221)
(-0.060000,0.27496221)
(-0.057000,0.27511221)
(-0.054000,0.27526221)
(-0.051000,0.27541221)
(-0.048000,0.27556221)
(-0.045000,0.27571221)
(-0.042000,0.27586221)
(-0.039000,0.27595035)
(-0.036000,0.27595035)
(-0.033000,0.27595035)
(-0.030000,0.27595035)
(-0.027000,0.27595035)
(-0.024000,0.27595035)
(-0.021000,0.27595035)
(-0.018000,0.27595035)
(-0.015000,0.27595035)
(-0.012000,0.27595035)
(-0.009000,0.27595035)
(-0.006000,0.27595035)
(-0.003000,0.27595035)
(0.000000,0.27595035)
(0.003000,0.27591612)
(0.006000,0.27576612)
(0.009000,0.27561612)
(0.012000,0.27546612)
(0.015000,0.27531612)
(0.018000,0.27516612)
(0.021000,0.27501612)
(0.024000,0.27486612)
(0.027000,0.27471612)
(0.030000,0.27456612)
(0.033000,0.27441612)
(0.036000,0.27426612)
(0.039000,0.27411612)
(0.042000,0.27396612)
(0.045000,0.27381612)
(0.048000,0.27366612)
(0.051000,0.27351612)
(0.054000,0.27336612)
(0.057000,0.27321612)
(0.060000,0.27306612)
(0.063000,0.27291612)
(0.066000,0.27276612)
(0.069000,0.27261612)
(0.072000,0.27246612)
(0.075000,0.27231612)
(0.078000,0.27216612)
(0.081000,0.27201612)
(0.084000,0.27186612)
(0.087000,0.27171612)
(0.090000,0.27156612)
(0.093000,0.27141612)
(0.096000,0.27126612)
(0.099000,0.27111612)
(0.102000,0.27096612)
(0.105000,0.27081612)
(0.108000,0.27066612)
(0.111000,0.27051612)
(0.114000,0.27036612)
(0.117000,0.27009595)
(0.120000,0.26979595)
(0.123000,0.26949595)
(0.126000,0.26919595)
(0.129000,0.26889595)
(0.132000,0.26859595)
(0.135000,0.26829595)
(0.138000,0.26799595)
(0.141000,0.26769595)
(0.144000,0.26739595)
(0.147000,0.26709595)
(0.150000,0.26679595)
(0.153000,0.26649595)
(0.156000,0.26619595)
(0.159000,0.26589595)
(0.162000,0.26559595)
(0.165000,0.26529595)
(0.168000,0.26499595)
(0.171000,0.26469595)
(0.174000,0.26439595)
(0.177000,0.26409595)
(0.180000,0.26379595)
(0.183000,0.26349595)
(0.186000,0.26319595)
(0.189000,0.26289595)
(0.192000,0.26259595)
(0.195000,0.26229595)
(0.198000,0.26199595)
(0.201000,0.26169595)
(0.204000,0.26139595)
(0.207000,0.26109595)
(0.210000,0.26079595)
(0.213000,0.26049595)
(0.216000,0.26019595)
(0.219000,0.25989595)
(0.222000,0.25959595)
(0.225000,0.25929595)
(0.228000,0.25899595)
(0.231000,0.25869595)
(0.234000,0.25839595)
(0.237000,0.25809595)
(0.240000,0.25779595)
(0.243000,0.25749595)
(0.246000,0.25719595)
(0.249000,0.25689595)
(0.252000,0.25659595)
(0.255000,0.25629595)
(0.258000,0.25599595)
(0.261000,0.25569595)
(0.264000,0.25539595)
(0.267000,0.25509595)
(0.270000,0.25479595)
(0.273000,0.25449595)
(0.276000,0.25419595)
(0.279000,0.25389595)
(0.282000,0.25359595)
(0.285000,0.25329595)
(0.288000,0.25299595)
(0.291000,0.25269595)
(0.294000,0.25239595)
(0.297000,0.25209595)
(0.300000,0.25179595)
(0.303000,0.25147010)
(0.306000,0.25095863)
(0.309000,0.25035863)
(0.312000,0.24975863)
(0.315000,0.24915863)
(0.318000,0.24855863)
(0.321000,0.24795863)
(0.324000,0.24735863)
(0.327000,0.24675863)
(0.330000,0.24615863)
(0.333000,0.24555863)
(0.336000,0.24495863)
(0.339000,0.24435863)
(0.342000,0.24375863)
(0.345000,0.24315863)
(0.348000,0.24255863)
(0.351000,0.24195863)
(0.354000,0.24135863)
(0.357000,0.24075863)
(0.360000,0.24015863)
(0.363000,0.23955863)
(0.366000,0.23895863)
(0.369000,0.23835863)
(0.372000,0.23775863)
(0.375000,0.23715863)
(0.378000,0.23655863)
(0.381000,0.23595863)
(0.384000,0.23535863)
(0.387000,0.23475863)
(0.390000,0.23415863)
(0.393000,0.23355863)
(0.396000,0.23295863)
(0.399000,0.23235863)
(0.402000,0.23175863)
(0.405000,0.23115863)
(0.408000,0.23055863)
(0.411000,0.22995863)
(0.414000,0.22935863)
(0.417000,0.22875863)
(0.420000,0.22815863)
(0.423000,0.22755863)
(0.426000,0.22682647)
(0.429000,0.22607647)
(0.432000,0.22532647)
(0.435000,0.22457647)
(0.438000,0.22382647)
(0.441000,0.22307647)
(0.444000,0.22232647)
(0.447000,0.22157647)
(0.450000,0.22082647)
(0.453000,0.22007647)
(0.456000,0.21932647)
(0.459000,0.21857647)
(0.462000,0.21782647)
(0.465000,0.21707647)
(0.468000,0.21632647)
(0.471000,0.21557647)
(0.474000,0.21482647)
(0.477000,0.21407647)
(0.480000,0.21332647)
(0.483000,0.21257647)
(0.486000,0.21182647)
(0.489000,0.21107647)
(0.492000,0.21032647)
(0.495000,0.20957647)
(0.498000,0.20882647)
(0.501000,0.20807647)
(0.504000,0.20732647)
(0.507000,0.20657647)
(0.510000,0.20582647)
(0.513000,0.20507647)
(0.516000,0.20432647)
(0.519000,0.20357647)
(0.522000,0.20282647)
(0.525000,0.20207647)
(0.528000,0.20132647)
(0.531000,0.20057647)
(0.534000,0.19982647)
(0.537000,0.19907647)
(0.540000,0.19832647)
(0.543000,0.19748718)
(0.546000,0.19658718)
(0.549000,0.19568718)
(0.552000,0.19478718)
(0.555000,0.19388718)
(0.558000,0.19298718)
(0.561000,0.19208718)
(0.564000,0.19118718)
(0.567000,0.19024590)
(0.570000,0.18919590)
(0.573000,0.18814590)
(0.576000,0.18709590)
(0.579000,0.18604590)
(0.582000,0.18499590)
(0.585000,0.18394590)
(0.588000,0.18289590)
(0.591000,0.18184590)
(0.594000,0.18079590)
(0.597000,0.17974590)
(0.600000,0.17869590)
(0.603000,0.17764590)
(0.606000,0.17659590)
(0.609000,0.17554590)
(0.612000,0.17449590)
(0.615000,0.17344590)
(0.618000,0.17239590)
(0.621000,0.17134590)
(0.624000,0.17029590)
(0.627000,0.16924590)
(0.630000,0.16819590)
(0.633000,0.16714590)
(0.636000,0.16609590)
(0.639000,0.16504590)
(0.642000,0.16399590)
(0.645000,0.16294590)
(0.648000,0.16189590)
(0.651000,0.16084590)
(0.654000,0.15979590)
(0.657000,0.15874590)
(0.660000,0.15769590)
(0.663000,0.15664590)
(0.666000,0.15559590)
(0.669000,0.15454590)
(0.672000,0.15349590)
(0.675000,0.15244590)
(0.678000,0.15139590)
(0.681000,0.15034590)
(0.684000,0.14929590)
(0.687000,0.14824590)
(0.690000,0.14719590)
(0.693000,0.14614590)
(0.696000,0.14509590)
(0.699000,0.14404590)
(0.702000,0.14299590)
(0.705000,0.14194590)
(0.708000,0.14089590)
(0.711000,0.13984590)
(0.714000,0.13879590)
(0.717000,0.13774590)
(0.720000,0.13669590)
(0.723000,0.13564590)
(0.726000,0.13459590)
(0.729000,0.13354590)
(0.732000,0.13249590)
(0.735000,0.13144590)
(0.738000,0.13039590)
(0.741000,0.12934590)
(0.744000,0.12829590)
(0.747000,0.12724590)
(0.750000,0.12619590)
(0.753000,0.12514590)
(0.756000,0.12409590)
(0.759000,0.12289869)
(0.762000,0.12169869)
(0.765000,0.12049869)
(0.768000,0.11924660)
(0.771000,0.11789660)
(0.774000,0.11654660)
(0.777000,0.11519660)
(0.780000,0.11384660)
(0.783000,0.11249660)
(0.786000,0.11114660)
(0.789000,0.10979660)
(0.792000,0.10844660)
(0.795000,0.10709660)
(0.798000,0.10574660)
(0.801000,0.10439660)
(0.804000,0.10304660)
(0.807000,0.10158336)
(0.810000,0.10008336)
(0.813000,0.09858336)
(0.816000,0.09708336)
(0.819000,0.09558336)
(0.822000,0.09408336)
(0.825000,0.09258336)
(0.828000,0.09108336)
(0.831000,0.08958336)
(0.834000,0.08808336)
(0.837000,0.08658336)
(0.840000,0.08508336)
(0.843000,0.08358336)
(0.846000,0.08208336)
(0.849000,0.08058336)
(0.852000,0.07908336)
(0.855000,0.07758336)
(0.858000,0.07608336)
(0.861000,0.07458336)
(0.864000,0.07308336)
(0.867000,0.07158336)
(0.870000,0.07008336)
(0.873000,0.06858336)
(0.876000,0.06708336)
(0.879000,0.06558336)
(0.882000,0.06408336)
(0.885000,0.06258336)
(0.888000,0.06108336)
(0.891000,0.05958336)
(0.894000,0.05808336)
(0.897000,0.05658336)
(0.900000,0.05508336)
  };
  \draw[black,dash pattern=on 5pt off 2pt,line width=.9pt] plot coordinates {
(-0.900000,0.05359801)
(-0.894000,0.05663448)
(-0.888000,0.05965064)
(-0.882000,0.06264648)
(-0.876000,0.06562202)
(-0.870000,0.06857724)
(-0.864000,0.07151216)
(-0.858000,0.07442676)
(-0.852000,0.07732105)
(-0.846000,0.08019504)
(-0.840000,0.08304871)
(-0.834000,0.08588207)
(-0.828000,0.08869512)
(-0.822000,0.09148785)
(-0.816000,0.09426028)
(-0.810000,0.09701240)
(-0.804000,0.09974420)
(-0.798000,0.10245570)
(-0.792000,0.10514688)
(-0.786000,0.10781776)
(-0.780000,0.11046832)
(-0.774000,0.11309857)
(-0.768000,0.11570851)
(-0.762000,0.11829814)
(-0.756000,0.12086746)
(-0.750000,0.12341647)
(-0.744000,0.12594517)
(-0.738000,0.12845356)
(-0.732000,0.13094163)
(-0.726000,0.13340940)
(-0.720000,0.13585685)
(-0.714000,0.13828400)
(-0.708000,0.14069083)
(-0.702000,0.14307735)
(-0.696000,0.14544356)
(-0.690000,0.14778946)
(-0.684000,0.15011505)
(-0.678000,0.15242033)
(-0.672000,0.15470530)
(-0.666000,0.15696995)
(-0.660000,0.15921430)
(-0.654000,0.16143834)
(-0.648000,0.16364206)
(-0.642000,0.16582547)
(-0.636000,0.16798858)
(-0.630000,0.17013137)
(-0.624000,0.17225385)
(-0.618000,0.17435602)
(-0.612000,0.17643788)
(-0.606000,0.17849943)
(-0.600000,0.18054067)
(-0.594000,0.18256159)
(-0.588000,0.18456221)
(-0.582000,0.18654252)
(-0.576000,0.18850251)
(-0.570000,0.19044219)
(-0.564000,0.19236157)
(-0.558000,0.19426063)
(-0.552000,0.19613938)
(-0.546000,0.19799782)
(-0.540000,0.19983595)
(-0.534000,0.20165377)
(-0.528000,0.20345128)
(-0.522000,0.20522847)
(-0.516000,0.20698536)
(-0.510000,0.20872194)
(-0.504000,0.21043820)
(-0.498000,0.21213416)
(-0.492000,0.21380980)
(-0.486000,0.21546513)
(-0.480000,0.21710015)
(-0.474000,0.21871486)
(-0.468000,0.22030926)
(-0.462000,0.22188335)
(-0.456000,0.22343713)
(-0.450000,0.22497060)
(-0.444000,0.22648375)
(-0.438000,0.22797660)
(-0.432000,0.22944913)
(-0.426000,0.23090136)
(-0.420000,0.23233327)
(-0.414000,0.23374487)
(-0.408000,0.23513616)
(-0.402000,0.23650715)
(-0.396000,0.23785781)
(-0.390000,0.23918817)
(-0.384000,0.24049822)
(-0.378000,0.24178796)
(-0.372000,0.24305739)
(-0.366000,0.24430650)
(-0.360000,0.24553531)
(-0.354000,0.24674380)
(-0.348000,0.24793198)
(-0.342000,0.24909986)
(-0.336000,0.25024742)
(-0.330000,0.25137467)
(-0.324000,0.25248161)
(-0.318000,0.25356824)
(-0.312000,0.25463456)
(-0.306000,0.25568056)
(-0.300000,0.25670626)
(-0.294000,0.25771165)
(-0.288000,0.25869672)
(-0.282000,0.25966149)
(-0.276000,0.26060594)
(-0.270000,0.26153008)
(-0.264000,0.26243391)
(-0.258000,0.26331743)
(-0.252000,0.26418064)
(-0.246000,0.26502354)
(-0.240000,0.26584613)
(-0.234000,0.26664841)
(-0.228000,0.26743038)
(-0.222000,0.26819203)
(-0.216000,0.26893338)
(-0.210000,0.26965441)
(-0.204000,0.27035513)
(-0.198000,0.27103555)
(-0.192000,0.27169565)
(-0.186000,0.27233544)
(-0.180000,0.27295492)
(-0.174000,0.27355409)
(-0.168000,0.27413295)
(-0.162000,0.27469150)
(-0.156000,0.27522973)
(-0.150000,0.27574766)
(-0.144000,0.27624527)
(-0.138000,0.27672258)
(-0.132000,0.27717957)
(-0.126000,0.27761625)
(-0.120000,0.27803263)
(-0.114000,0.27842869)
(-0.108000,0.27880444)
(-0.102000,0.27915988)
(-0.096000,0.27949501)
(-0.090000,0.27980982)
(-0.084000,0.28010433)
(-0.078000,0.28037853)
(-0.072000,0.28063241)
(-0.066000,0.28086599)
(-0.060000,0.28107925)
(-0.054000,0.28127220)
(-0.048000,0.28144485)
(-0.042000,0.28159718)
(-0.036000,0.28172920)
(-0.030000,0.28184091)
(-0.024000,0.28193231)
(-0.018000,0.28200339)
(-0.012000,0.28205417)
(-0.006000,0.28208464)
(0.000000,0.28209479)
(0.006000,0.28208464)
(0.012000,0.28205417)
(0.018000,0.28200339)
(0.024000,0.28193231)
(0.030000,0.28184091)
(0.036000,0.28172920)
(0.042000,0.28159718)
(0.048000,0.28144485)
(0.054000,0.28127220)
(0.060000,0.28107925)
(0.066000,0.28086599)
(0.072000,0.28063241)
(0.078000,0.28037853)
(0.084000,0.28010433)
(0.090000,0.27980982)
(0.096000,0.27949501)
(0.102000,0.27915988)
(0.108000,0.27880444)
(0.114000,0.27842869)
(0.120000,0.27803263)
(0.126000,0.27761625)
(0.132000,0.27717957)
(0.138000,0.27672258)
(0.144000,0.27624527)
(0.150000,0.27574766)
(0.156000,0.27522973)
(0.162000,0.27469150)
(0.168000,0.27413295)
(0.174000,0.27355409)
(0.180000,0.27295492)
(0.186000,0.27233544)
(0.192000,0.27169565)
(0.198000,0.27103555)
(0.204000,0.27035513)
(0.210000,0.26965441)
(0.216000,0.26893338)
(0.222000,0.26819203)
(0.228000,0.26743038)
(0.234000,0.26664841)
(0.240000,0.26584613)
(0.246000,0.26502354)
(0.252000,0.26418064)
(0.258000,0.26331743)
(0.264000,0.26243391)
(0.270000,0.26153008)
(0.276000,0.26060594)
(0.282000,0.25966149)
(0.288000,0.25869672)
(0.294000,0.25771165)
(0.300000,0.25670626)
(0.306000,0.25568056)
(0.312000,0.25463456)
(0.318000,0.25356824)
(0.324000,0.25248161)
(0.330000,0.25137467)
(0.336000,0.25024742)
(0.342000,0.24909986)
(0.348000,0.24793198)
(0.354000,0.24674380)
(0.360000,0.24553531)
(0.366000,0.24430650)
(0.372000,0.24305739)
(0.378000,0.24178796)
(0.384000,0.24049822)
(0.390000,0.23918817)
(0.396000,0.23785781)
(0.402000,0.23650715)
(0.408000,0.23513616)
(0.414000,0.23374487)
(0.420000,0.23233327)
(0.426000,0.23090136)
(0.432000,0.22944913)
(0.438000,0.22797660)
(0.444000,0.22648375)
(0.450000,0.22497060)
(0.456000,0.22343713)
(0.462000,0.22188335)
(0.468000,0.22030926)
(0.474000,0.21871486)
(0.480000,0.21710015)
(0.486000,0.21546513)
(0.492000,0.21380980)
(0.498000,0.21213416)
(0.504000,0.21043820)
(0.510000,0.20872194)
(0.516000,0.20698536)
(0.522000,0.20522847)
(0.528000,0.20345128)
(0.534000,0.20165377)
(0.540000,0.19983595)
(0.546000,0.19799782)
(0.552000,0.19613938)
(0.558000,0.19426063)
(0.564000,0.19236157)
(0.570000,0.19044219)
(0.576000,0.18850251)
(0.582000,0.18654252)
(0.588000,0.18456221)
(0.594000,0.18256159)
(0.600000,0.18054067)
(0.606000,0.17849943)
(0.612000,0.17643788)
(0.618000,0.17435602)
(0.624000,0.17225385)
(0.630000,0.17013137)
(0.636000,0.16798858)
(0.642000,0.16582547)
(0.648000,0.16364206)
(0.654000,0.16143834)
(0.660000,0.15921430)
(0.666000,0.15696995)
(0.672000,0.15470530)
(0.678000,0.15242033)
(0.684000,0.15011505)
(0.690000,0.14778946)
(0.696000,0.14544356)
(0.702000,0.14307735)
(0.708000,0.14069083)
(0.714000,0.13828400)
(0.720000,0.13585685)
(0.726000,0.13340940)
(0.732000,0.13094163)
(0.738000,0.12845356)
(0.744000,0.12594517)
(0.750000,0.12341647)
(0.756000,0.12086746)
(0.762000,0.11829814)
(0.768000,0.11570851)
(0.774000,0.11309857)
(0.780000,0.11046832)
(0.786000,0.10781776)
(0.792000,0.10514688)
(0.798000,0.10245570)
(0.804000,0.09974420)
(0.810000,0.09701240)
(0.816000,0.09426028)
(0.822000,0.09148785)
(0.828000,0.08869512)
(0.834000,0.08588207)
(0.840000,0.08304871)
(0.846000,0.08019504)
(0.852000,0.07732105)
(0.858000,0.07442676)
(0.864000,0.07151216)
(0.870000,0.06857724)
(0.876000,0.06562202)
(0.882000,0.06264648)
(0.888000,0.05965064)
(0.894000,0.05663448)
(0.900000,0.05359801)
  };
  \draw[Algebra!85!black,densely dotted,line width=.85pt] (-0.84,-.057)--(-0.73,-.057);
  \node[anchor=west] at (-0.71,-.057) {\(N=25\)};
  \draw[Analysis,dashed,line width=.75pt] (-0.38,-.057)--(-0.27,-.057);
  \node[anchor=west] at (-0.25,-.057) {\(N=100\)};
  \draw[Geometry,line width=.85pt] (0.12,-.057)--(0.22999999999999998,-.057);
  \node[anchor=west] at (0.25,-.057) {\(N=400\)};
  \draw[black,dash pattern=on 5pt off 2pt,line width=.9pt] (.62,-.057)--(.73,-.057);
  \node[anchor=west] at (.75,-.057) {\(F\)};
\end{tikzpicture}
\caption{Central sections for one nested sequence of source clouds. The dashed black curve is the disk solution \(F(x,0)=(1-x^2)/(2\sqrt\pi)\).}
\label{fig:numerical-profiles}
\end{figure}

